MASt3R-SfM: a Fully-Integrated Solution for Unconstrained Structure-from-Motion

Structure-from-Motion (SfM), a task aiming at jointly recovering camera poses and 3D geometry of a scene given a set of images, remains a hard problem with still many open challenges despite decades of significant progress. The traditional solution for SfM consists of a complex pipeline of minimal solvers which tends to propagate errors and fails when images do not sufficiently overlap, have too little motion, etc. Recent methods have attempted to revisit this paradigm, but we empirically show that they fall short of fixing these core issues. In this paper, we propose instead to build upon a recently released foundation model for 3D vision that can robustly produce local 3D reconstructions and accurate matches. We introduce a low-memory approach to accurately align these local reconstructions in a global coordinate system. We further show that such foundation models can serve as efficient image retrievers without any overhead, reducing the overall complexity from quadratic to linear. Overall, our novel SfM pipeline is simple, scalable, fast and truly unconstrained, i.e. it can handle any collection of images, ordered or not. Extensive experiments on multiple benchmarks show that our method provides steady performance across diverse settings, especially outperforming existing methods in small- and medium-scale settings.

==> (inline-0) <==
\begin{tabular}{p{10pt}p{10pt}lcccccc@{\hskip 0.8em}|@{\hskip 0.8em}cccccc@{\hskip 0.8em}|@{\hskip 0.8em}cccccc@{\hskip 0.8em}|@{\hskip 0.8em}ccccccc}
\toprule
 &  &  & \multicolumn{6}{c}{\textbf{ATE ($\downarrow$)}} & \multicolumn{6}{c}{\textbf{RTA@5 ($\uparrow$)}} & \multicolumn{6}{c}{\textbf{RRA@5 ($\uparrow$)}} & \multicolumn{6}{c}{\textbf{Reg. ($\uparrow$)}} \\
 &  &  Scene & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} \\
\midrule
\midrule
\midrule
\multirow[c]{21}{*}{\rotatebox{90}{\textbf{\large{25 views}}}} & \multirow[c]{7}{*}{\rotatebox{90}{Train}} & Barn & \cellCDS[\wate]{b3d09f}{0.0000} & \cellCDS[\wate]{ebc3c2}{0.1128} & \cellCDS[\wate]{ecc5c3}{0.1101} & \cellCDS[\wate]{f7d6c6}{0.0898} & \cellCDS[\wate]{eac2c2}{0.1143} & \cellCDS[\wate]{b5d1a0}{0.0011} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{feeccd}{53.3} & \cellCDS[\wperc]{fee8cc}{46.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{feebcd}{51.3} & \cellCDS[\wperc]{fee9cc}{47.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{efc9c4}{8.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Caterpillar & \cellCDS[\wate]{fdefcf}{0.0631} & \cellCDS[\wate]{eac2c2}{0.1125} & \cellCDS[\wate]{eec7c3}{0.1075} & \cellCDS[\wate]{b3d09f}{0.0301} & \cellCDS[\wate]{fcddc8}{0.0887} & \cellCDS[\wate]{b3d09f}{0.0299} & \cellCDS[\wperc]{f4d0c5}{15.3} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{fee8cc}{46.7} & \cellCDS[\wperc]{bfd6a7}{94.3} & \cellCDS[\wperc]{f5d2c6}{17.0} & \cellCDS[\wperc]{ecc5c3}{3.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{fee8cc}{47.0} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{fdefcf}{60.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Church & \cellCDS[\wate]{feeece}{0.0868} & \cellCDS[\wate]{eac2c2}{0.1097} & \cellCDS[\wate]{eec8c3}{0.1071} & \cellCDS[\wate]{ffe1c9}{0.0962} & \cellCDS[\wate]{ffe5ca}{0.0936} & \cellCDS[\wate]{b3d09f}{0.0697} & \cellCDS[\wperc]{ffe1c9}{33.3} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{ffe0c9}{32.7} & \cellCDS[\wperc]{fdefcf}{60.0} & \cellCDS[\wperc]{feeacd}{50.3} & \cellCDS[\wperc]{ffe5cb}{41.0} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{ffe2c9}{35.7} & \cellCDS[\wperc]{fdf3d0}{66.7} & \cellCDS[\wperc]{fee8cc}{45.7} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{dfe5bc}{80.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courthouse & \cellCDS[\wate]{b3d09f}{0.0000} & \cellCDS[\wate]{eec7c3}{0.1060} & \cellCDS[\wate]{eac2c2}{0.1119} & \cellCDS[\wate]{eac2c2}{0.1126} & \cellCDS[\wate]{eac2c2}{0.1119} & \cellCDS[\wate]{efc9c4}{0.1040} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{f5d2c6}{17.3} & \cellCDS[\wperc]{f4d1c5}{16.3} & \cellCDS[\wperc]{fee7cb}{44.3} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{f5d3c6}{18.0} & \cellCDS[\wperc]{f9d8c7}{23.3} & \cellCDS[\wperc]{fee6cb}{43.0} & \cellCDS[\wperc]{efc9c4}{8.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ignatius & \cellCDS[\wate]{cbdcaf}{0.0129} & \cellCDS[\wate]{eac2c2}{0.1129} & \cellCDS[\wate]{ecc5c3}{0.1090} & \cellCDS[\wate]{b3d09f}{0.0005} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Meetingroom & \cellCDS[\wate]{b3d09f}{0.0000} & \cellCDS[\wate]{eac2c2}{0.1125} & \cellCDS[\wate]{eec8c3}{0.1046} & \cellCDS[\wate]{feeacd}{0.0559} & \cellCDS[\wate]{f1cdc4}{0.0996} & \cellCDS[\wate]{bdd5a5}{0.0049} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{ffe4ca}{38.7} & \cellCDS[\wperc]{feeacd}{50.0} & \cellCDS[\wperc]{d2dfb4}{85.7} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{ffe3ca}{36.3} & \cellCDS[\wperc]{fee8cc}{46.3} & \cellCDS[\wperc]{dae3b9}{82.3} & \cellCDS[\wperc]{efc9c4}{8.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Truck & \cellCDS[\wate]{f7d5c6}{0.0916} & \cellCDS[\wate]{eac2c2}{0.1145} & \cellCDS[\wate]{eec8c3}{0.1072} & \cellCDS[\wate]{b3d09f}{0.0012} & \cellCDS[\wate]{f3cfc5}{0.0981} & \cellCDS[\wate]{b3d09f}{0.0010} & \cellCDS[\wperc]{fbdcc8}{27.7} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{b4d0a0}{99.3} & \cellCDS[\wperc]{fee6cb}{42.0} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{fbdbc8}{27.0} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{ffe5cb}{40.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{dfe5bc}{80.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{8}{*}{\rotatebox{90}{Intermediate}} & Family & \cellCDS[\wate]{b3d09f}{0.0023} & \cellCDS[\wate]{eac2c2}{0.1099} & \cellCDS[\wate]{eac3c2}{0.1090} & \cellCDS[\wate]{b6d2a1}{0.0043} & \cellCDS[\wate]{b7d2a2}{0.0045} & \cellCDS[\wate]{b6d2a1}{0.0042} & \cellCDS[\wperc]{f5d2c6}{17.0} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{edc6c3}{4.3} & \cellCDS[\wperc]{b6d2a1}{98.3} & \cellCDS[\wperc]{b6d2a1}{98.3} & \cellCDS[\wperc]{bdd5a6}{95.0} & \cellCDS[\wperc]{f5d3c6}{18.3} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{edecc6}{73.7} & \cellCDS[\wperc]{eaeac3}{75.3} & \cellCDS[\wperc]{e4e7bf}{78.0} & \cellCDS[\wperc]{fee7cb}{44.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Francis & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wate]{edc6c3}{0.1084} & \cellCDS[\wate]{eac2c2}{0.1138} & \cellCDS[\wate]{b7d2a2}{0.0024} & \cellCDS[\wate]{f7d6c6}{0.0898} & \cellCDS[\wate]{d5e0b5}{0.0176} & \cellCDS[\wperc]{f3d0c5}{15.0} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ecc5c3}{3.0} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{fee6cb}{42.3} & \cellCDS[\wperc]{e7e9c2}{76.3} & \cellCDS[\wperc]{f3d0c5}{15.0} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{fee7cb}{43.7} & \cellCDS[\wperc]{eaeac3}{75.3} & \cellCDS[\wperc]{ffe5ca}{40.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Horse & \cellCDS[\wate]{b3d09f}{0.0055} & \cellCDS[\wate]{eac2c2}{0.1120} & \cellCDS[\wate]{eec7c3}{0.1056} & \cellCDS[\wate]{b4d0a0}{0.0058} & \cellCDS[\wate]{b6d2a1}{0.0072} & \cellCDS[\wate]{b3d09f}{0.0052} & \cellCDS[\wperc]{f4d1c5}{16.7} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{cbdbaf}{89.3} & \cellCDS[\wperc]{ccdcb0}{88.7} & \cellCDS[\wperc]{ecebc4}{74.3} & \cellCDS[\wperc]{f3cfc5}{14.7} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{fdf3d0}{65.7} & \cellCDS[\wperc]{fcf3cf}{67.0} & \cellCDS[\wperc]{fdf2d0}{65.0} & \cellCDS[\wperc]{feebcd}{52.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Lighthouse & \cellCDS[\wate]{fdf2d0}{0.0411} & \cellCDS[\wate]{eac2c2}{0.1146} & \cellCDS[\wate]{ebc3c2}{0.1128} & \cellCDS[\wate]{b8d2a2}{0.0034} & \cellCDS[\wate]{fadac7}{0.0853} & \cellCDS[\wate]{b3d09f}{0.0007} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{b9d3a3}{97.0} & \cellCDS[\wperc]{fdf0cf}{61.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fdf2cf}{64.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{ffe5ca}{40.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & M60 & \cellCDS[\wate]{fdf2cf}{0.0407} & \cellCDS[\wate]{eac2c2}{0.1118} & \cellCDS[\wate]{eac2c2}{0.1120} & \cellCDS[\wate]{f2cec5}{0.0970} & \cellCDS[\wate]{fdefce}{0.0461} & \cellCDS[\wate]{b3d09f}{0.0005} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{ebc4c2}{2.7} & \cellCDS[\wperc]{edecc6}{73.7} & \cellCDS[\wperc]{d8e1b7}{83.3} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{e5e8c0}{77.3} & \cellCDS[\wperc]{d6e0b6}{84.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f7d5c6}{20.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Panther & \cellCDS[\wate]{b3d09f}{0.0000} & \cellCDS[\wate]{eac2c2}{0.1147} & \cellCDS[\wate]{ebc3c2}{0.1125} & \cellCDS[\wate]{b6d1a1}{0.0016} & \cellCDS[\wate]{ebc4c2}{0.1122} & \cellCDS[\wate]{b3d09f}{0.0005} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{b4d0a0}{99.3} & \cellCDS[\wperc]{fee9cc}{48.0} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fee9cc}{48.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f4d1c5}{16.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Playground & \cellCDS[\wate]{b3d09f}{0.0000} & \cellCDS[\wate]{eac2c2}{0.1101} & \cellCDS[\wate]{ecc5c3}{0.1065} & \cellCDS[\wate]{b6d2a1}{0.0017} & \cellCDS[\wate]{b5d1a0}{0.0009} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{ecc5c3}{3.0} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{efc9c4}{8.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Train & \cellCDS[\wate]{c9daad}{0.0807} & \cellCDS[\wate]{f0cbc4}{0.1116} & \cellCDS[\wate]{f4d1c5}{0.1091} & \cellCDS[\wate]{b6d2a1}{0.0777} & \cellCDS[\wate]{eac2c2}{0.1152} & \cellCDS[\wate]{b3d09f}{0.0770} & \cellCDS[\wperc]{edc7c3}{5.7} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{fdf0cf}{61.0} & \cellCDS[\wperc]{fcddc8}{28.7} & \cellCDS[\wperc]{fdf2d0}{65.0} & \cellCDS[\wperc]{f2cdc5}{12.3} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{fdf2d0}{64.3} & \cellCDS[\wperc]{fcddc8}{28.7} & \cellCDS[\wperc]{fdf2d0}{64.3} & \cellCDS[\wperc]{faf1ce}{68.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{6}{*}{\rotatebox{90}{Advanced}} & Auditorium & \cellCDS[\wate]{b3d09f}{0.0630} & \cellCDS[\wate]{ecc5c3}{0.1071} & \cellCDS[\wate]{eac2c2}{0.1087} & \cellCDS[\wate]{edc6c3}{0.1063} & \cellCDS[\wate]{edc6c3}{0.1066} & \cellCDS[\wate]{edc6c3}{0.1067} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{ecc5c3}{3.3} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{fee7cb}{44.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ballroom & \cellCDS[\wate]{fee6cb}{0.0912} & \cellCDS[\wate]{ecc5c3}{0.1114} & \cellCDS[\wate]{eac2c2}{0.1129} & \cellCDS[\wate]{ecc6c3}{0.1108} & \cellCDS[\wate]{ffe1c9}{0.0955} & \cellCDS[\wate]{b3d09f}{0.0618} & \cellCDS[\wperc]{f1cdc4}{11.3} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{f2cdc5}{12.3} & \cellCDS[\wperc]{fedfc9}{31.0} & \cellCDS[\wperc]{f7d5c6}{20.7} & \cellCDS[\wperc]{f1cdc4}{11.7} & \cellCDS[\wperc]{ecc6c3}{4.0} & \cellCDS[\wperc]{ebc4c2}{2.7} & \cellCDS[\wperc]{fad9c7}{24.7} & \cellCDS[\wperc]{fee0c9}{32.3} & \cellCDS[\wperc]{fad9c7}{24.7} & \cellCDS[\wperc]{fdf2cf}{64.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courtroom & \cellCDS[\wate]{c2d7a9}{0.0865} & \cellCDS[\wate]{eac2c2}{0.1107} & \cellCDS[\wate]{ebc4c2}{0.1102} & \cellCDS[\wate]{f6d4c6}{0.1057} & \cellCDS[\wate]{f8d7c7}{0.1048} & \cellCDS[\wate]{b3d09f}{0.0847} & \cellCDS[\wperc]{f4d0c5}{15.3} & \cellCDS[\wperc]{ecc6c3}{4.0} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{f1cdc4}{12.0} & \cellCDS[\wperc]{fee7cb}{44.3} & \cellCDS[\wperc]{f4d0c5}{15.3} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{f8d7c7}{23.0} & \cellCDS[\wperc]{fee6cb}{42.0} & \cellCDS[\wperc]{fee9cc}{48.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{d6e0b6}{84.0} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Museum & \cellCDS[\wate]{eeecc6}{0.1012} & \cellCDS[\wate]{eac2c2}{0.1130} & \cellCDS[\wate]{fee7cb}{0.1059} & \cellCDS[\wate]{d5e0b5}{0.0994} & \cellCDS[\wate]{ffe1c9}{0.1077} & \cellCDS[\wate]{b3d09f}{0.0969} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eec8c3}{7.0} & \cellCDS[\wperc]{f1ccc4}{11.0} & \cellCDS[\wperc]{ebc4c2}{2.7} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{f2cdc5}{12.3} & \cellCDS[\wperc]{f1cdc4}{12.0} & \cellCDS[\wperc]{d6e0b6}{84.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{e8e9c2}{76.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Palace & \cellCDS[\wate]{bfd6a7}{0.0321} & \cellCDS[\wate]{eac2c2}{0.1136} & \cellCDS[\wate]{feebcd}{0.0684} & \cellCDS[\wate]{f0cac4}{0.1057} & \cellCDS[\wate]{eac3c2}{0.1126} & \cellCDS[\wate]{b3d09f}{0.0273} & \cellCDS[\wperc]{edc6c3}{5.0} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{f2cec5}{13.7} & \cellCDS[\wperc]{f8d7c7}{22.3} & \cellCDS[\wperc]{ffe4ca}{38.3} & \cellCDS[\wperc]{edc6c3}{5.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{f2cdc5}{12.3} & \cellCDS[\wperc]{f2cec5}{13.0} & \cellCDS[\wperc]{ffe1c9}{34.0} & \cellCDS[\wperc]{fcdcc8}{28.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{cddcb0}{88.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Temple & \cellCDS[\wate]{b3d09f}{0.0069} & \cellCDS[\wate]{eac2c2}{0.1147} & \cellCDS[\wate]{f1ccc4}{0.1030} & \cellCDS[\wate]{edc7c3}{0.1090} & \cellCDS[\wate]{edc7c3}{0.1089} & \cellCDS[\wate]{bdd5a6}{0.0122} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{f9d9c7}{24.3} & \cellCDS[\wperc]{ffe1c9}{33.7} & \cellCDS[\wperc]{eaeac3}{75.0} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{fad9c7}{24.7} & \cellCDS[\wperc]{ffe1c9}{33.7} & \cellCDS[\wperc]{f6f0cb}{69.7} & \cellCDS[\wperc]{f7d5c6}{20.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\midrule
\midrule
\multirow[c]{21}{*}{\rotatebox{90}{\textbf{\large{50 views}}}} & \multirow[c]{7}{*}{\rotatebox{90}{Train}} & Barn & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wate]{eac3c2}{0.0786} & \cellCDS[\wate]{eac2c2}{0.0793} & \cellCDS[\wate]{f6d4c6}{0.0641} & \cellCDS[\wate]{b4d0a0}{0.0007} & \cellCDS[\wate]{b3d09f}{0.0005} & \cellCDS[\wperc]{f7d5c6}{20.7} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{ecc5c3}{3.4} & \cellCDS[\wperc]{ffe1c9}{33.1} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{f7d5c6}{20.7} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{f9d9c7}{24.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fee8cc}{46.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Caterpillar & \cellCDS[\wate]{e7e9c2}{0.0313} & \cellCDS[\wate]{eac2c2}{0.0802} & \cellCDS[\wate]{eac3c2}{0.0795} & \cellCDS[\wate]{b3d09f}{0.0162} & \cellCDS[\wate]{b3d09f}{0.0161} & \cellCDS[\wate]{b3d09f}{0.0161} & \cellCDS[\wperc]{feedce}{55.0} & \cellCDS[\wperc]{edc6c3}{4.5} & \cellCDS[\wperc]{ecc5c3}{3.5} & \cellCDS[\wperc]{bdd5a6}{95.2} & \cellCDS[\wperc]{b9d3a3}{96.9} & \cellCDS[\wperc]{bad3a4}{96.7} & \cellCDS[\wperc]{fcf3cf}{67.2} & \cellCDS[\wperc]{edc6c3}{4.4} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Church & \cellCDS[\wate]{b3d09f}{0.0389} & \cellCDS[\wate]{fcddc8}{0.0681} & \cellCDS[\wate]{eac2c2}{0.0799} & \cellCDS[\wate]{ccdcb0}{0.0436} & \cellCDS[\wate]{d0deb2}{0.0443} & \cellCDS[\wate]{f8d7c7}{0.0707} & \cellCDS[\wperc]{fdefcf}{59.6} & \cellCDS[\wperc]{f0cbc4}{9.8} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{fdf2d0}{64.2} & \cellCDS[\wperc]{f2eec9}{71.8} & \cellCDS[\wperc]{feeacc}{49.4} & \cellCDS[\wperc]{fdf0cf}{60.5} & \cellCDS[\wperc]{f4d1c5}{16.2} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{f5efcb}{70.3} & \cellCDS[\wperc]{d4e0b5}{85.0} & \cellCDS[\wperc]{fee9cc}{47.5} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courthouse & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wate]{ebc3c2}{0.0784} & \cellCDS[\wate]{eac2c2}{0.0799} & \cellCDS[\wate]{f2cec5}{0.0694} & \cellCDS[\wate]{eec7c3}{0.0752} & \cellCDS[\wate]{efc9c4}{0.0738} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{ebc3c2}{1.8} & \cellCDS[\wperc]{ffe2c9}{35.1} & \cellCDS[\wperc]{ffe0c9}{32.6} & \cellCDS[\wperc]{fadac7}{25.9} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{ffe2c9}{34.7} & \cellCDS[\wperc]{ffe1c9}{33.2} & \cellCDS[\wperc]{fadac7}{25.8} & \cellCDS[\wperc]{f4d1c5}{16.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ignatius & \cellCDS[\wate]{b5d1a0}{0.0008} & \cellCDS[\wate]{d2dfb4}{0.0118} & \cellCDS[\wate]{eac2c2}{0.0808} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wperc]{c4d8ab}{91.9} & \cellCDS[\wperc]{bcd4a5}{95.8} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{c4d8ab}{92.1} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Meetingroom & \cellCDS[\wate]{bfd6a7}{0.0175} & \cellCDS[\wate]{eac2c2}{0.0770} & \cellCDS[\wate]{f1cdc4}{0.0694} & \cellCDS[\wate]{b9d3a3}{0.0159} & \cellCDS[\wate]{eac2c2}{0.0767} & \cellCDS[\wate]{b3d09f}{0.0141} & \cellCDS[\wperc]{efc9c4}{8.2} & \cellCDS[\wperc]{eec8c3}{7.0} & \cellCDS[\wperc]{ebc4c2}{2.1} & \cellCDS[\wperc]{dbe3ba}{81.7} & \cellCDS[\wperc]{fee6cb}{43.3} & \cellCDS[\wperc]{d7e1b7}{83.7} & \cellCDS[\wperc]{efcac4}{8.2} & \cellCDS[\wperc]{edc7c3}{5.6} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{d8e2b8}{83.1} & \cellCDS[\wperc]{ffe3ca}{37.6} & \cellCDS[\wperc]{d1deb3}{86.4} & \cellCDS[\wperc]{fee0c9}{32.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Truck & \cellCDS[\wate]{edc7c3}{0.0729} & \cellCDS[\wate]{edc7c3}{0.0734} & \cellCDS[\wate]{eac2c2}{0.0773} & \cellCDS[\wate]{b4d0a0}{0.0009} & \cellCDS[\wate]{b3d09f}{0.0008} & \cellCDS[\wate]{b3d09f}{0.0005} & \cellCDS[\wperc]{ffe4ca}{38.0} & \cellCDS[\wperc]{efcac4}{8.5} & \cellCDS[\wperc]{ecc5c3}{3.0} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{ffe4ca}{38.4} & \cellCDS[\wperc]{edc7c3}{5.7} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{d1deb3}{86.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{8}{*}{\rotatebox{90}{Intermediate}} & Family & \cellCDS[\wate]{f3eec9}{0.0071} & \cellCDS[\wate]{bed5a6}{0.0035} & \cellCDS[\wate]{eac2c2}{0.0176} & \cellCDS[\wate]{b6d2a1}{0.0030} & \cellCDS[\wate]{b4d0a0}{0.0029} & \cellCDS[\wate]{b3d09f}{0.0028} & \cellCDS[\wperc]{feeccd}{53.6} & \cellCDS[\wperc]{c5d9ab}{91.6} & \cellCDS[\wperc]{fddec8}{30.9} & \cellCDS[\wperc]{b6d2a1}{98.3} & \cellCDS[\wperc]{bcd4a5}{95.8} & \cellCDS[\wperc]{bad3a4}{96.7} & \cellCDS[\wperc]{fee8cc}{46.4} & \cellCDS[\wperc]{d1deb3}{86.4} & \cellCDS[\wperc]{f5d2c6}{17.8} & \cellCDS[\wperc]{e5e7c0}{77.6} & \cellCDS[\wperc]{dde4bb}{81.0} & \cellCDS[\wperc]{dde4bb}{81.1} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Francis & \cellCDS[\wate]{fee7cb}{0.0451} & \cellCDS[\wate]{eac2c2}{0.0796} & \cellCDS[\wate]{ebc3c2}{0.0784} & \cellCDS[\wate]{b3d09f}{0.0013} & \cellCDS[\wate]{d5e0b5}{0.0134} & \cellCDS[\wate]{e8e9c2}{0.0201} & \cellCDS[\wperc]{ffe3ca}{37.4} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{ebc4c2}{2.4} & \cellCDS[\wperc]{b6d1a1}{98.4} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{ffe4ca}{38.4} & \cellCDS[\wperc]{ffe3ca}{37.3} & \cellCDS[\wperc]{eec7c3}{6.2} & \cellCDS[\wperc]{ecc5c3}{3.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{ffe3ca}{36.4} & \cellCDS[\wperc]{e4e7bf}{78.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Horse & \cellCDS[\wate]{c8daad}{0.0103} & \cellCDS[\wate]{eac2c2}{0.0742} & \cellCDS[\wate]{eac2c2}{0.0737} & \cellCDS[\wate]{b4d0a0}{0.0039} & \cellCDS[\wate]{b3d09f}{0.0036} & \cellCDS[\wate]{b3d09f}{0.0036} & \cellCDS[\wperc]{fdf3d0}{66.3} & \cellCDS[\wperc]{edc6c3}{4.7} & \cellCDS[\wperc]{edc7c3}{5.5} & \cellCDS[\wperc]{c8daad}{90.3} & \cellCDS[\wperc]{edecc6}{73.7} & \cellCDS[\wperc]{e8e9c2}{75.8} & \cellCDS[\wperc]{fdf0cf}{61.5} & \cellCDS[\wperc]{efcac4}{8.7} & \cellCDS[\wperc]{ebc3c2}{1.8} & \cellCDS[\wperc]{fdf3d0}{66.4} & \cellCDS[\wperc]{fcf3cf}{67.0} & \cellCDS[\wperc]{fdf3d0}{65.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Lighthouse & \cellCDS[\wate]{b4d0a0}{0.0009} & \cellCDS[\wate]{eac2c2}{0.0795} & \cellCDS[\wate]{ecc6c3}{0.0762} & \cellCDS[\wate]{b6d2a1}{0.0017} & \cellCDS[\wate]{f5d2c6}{0.0659} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wperc]{f9d9c7}{24.5} & \cellCDS[\wperc]{eac3c2}{0.8} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{b6d1a1}{98.7} & \cellCDS[\wperc]{fdf2d0}{65.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f9d9c7}{24.5} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fcf3cf}{67.2} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{feeacd}{50.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & M60 & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{ebc4c2}{0.0784} & \cellCDS[\wate]{eac2c2}{0.0800} & \cellCDS[\wate]{b7d2a2}{0.0018} & \cellCDS[\wate]{b4d0a0}{0.0006} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wperc]{f0cbc4}{9.7} & \cellCDS[\wperc]{ecc5c3}{2.8} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{b6d2a1}{98.4} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f0cbc4}{9.8} & \cellCDS[\wperc]{ecc5c3}{3.0} & \cellCDS[\wperc]{eac3c2}{0.8} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fee0c9}{32.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Panther & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wate]{ebc4c2}{0.0762} & \cellCDS[\wate]{eac2c2}{0.0779} & \cellCDS[\wate]{bed5a6}{0.0041} & \cellCDS[\wate]{edc7c3}{0.0734} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wperc]{ecc5c3}{2.9} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{ebc4c2}{2.0} & \cellCDS[\wperc]{bcd4a5}{96.1} & \cellCDS[\wperc]{feebcd}{51.6} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{ecc5c3}{2.9} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{feebcd}{51.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f5d3c6}{18.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Playground & \cellCDS[\wate]{cbdcaf}{0.0092} & \cellCDS[\wate]{eac2c2}{0.0807} & \cellCDS[\wate]{f6d4c6}{0.0653} & \cellCDS[\wate]{b5d1a0}{0.0010} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wperc]{eac2c2}{0.2} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{ecc5c3}{3.0} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eac2c2}{0.2} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f0cbc4}{10.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Train & \cellCDS[\wate]{feebcd}{0.0663} & \cellCDS[\wate]{eac2c2}{0.0810} & \cellCDS[\wate]{efc9c4}{0.0789} & \cellCDS[\wate]{bfd6a7}{0.0545} & \cellCDS[\wate]{fbdac8}{0.0736} & \cellCDS[\wate]{b3d09f}{0.0530} & \cellCDS[\wperc]{f1cdc4}{11.6} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{feedce}{55.8} & \cellCDS[\wperc]{fcddc8}{28.7} & \cellCDS[\wperc]{fdf2d0}{64.7} & \cellCDS[\wperc]{fadac7}{25.8} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{fdefce}{58.7} & \cellCDS[\wperc]{fddec8}{29.9} & \cellCDS[\wperc]{fdf2d0}{64.6} & \cellCDS[\wperc]{f5efcb}{70.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{6}{*}{\rotatebox{90}{Advanced}} & Auditorium & \cellCDS[\wate]{fdddc8}{0.0789} & \cellCDS[\wate]{eac2c2}{0.0802} & \cellCDS[\wate]{fadac7}{0.0790} & \cellCDS[\wate]{c8daad}{0.0760} & \cellCDS[\wate]{b5d1a0}{0.0756} & \cellCDS[\wate]{b3d09f}{0.0756} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{eac3c2}{0.8} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{ebc3c2}{1.8} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{eac3c2}{0.9} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{eac3c2}{1.0} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{f8d6c7}{22.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ballroom & \cellCDS[\wate]{feebcd}{0.0656} & \cellCDS[\wate]{eac3c2}{0.0775} & \cellCDS[\wate]{eac2c2}{0.0777} & \cellCDS[\wate]{b3d09f}{0.0545} & \cellCDS[\wate]{f6d4c6}{0.0732} & \cellCDS[\wate]{fee6cb}{0.0677} & \cellCDS[\wperc]{f4d0c5}{15.6} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{ecc5c3}{3.8} & \cellCDS[\wperc]{ffe3ca}{37.1} & \cellCDS[\wperc]{fadac7}{25.6} & \cellCDS[\wperc]{f6d4c6}{19.1} & \cellCDS[\wperc]{f6d4c6}{19.4} & \cellCDS[\wperc]{edc7c3}{5.2} & \cellCDS[\wperc]{ebc4c2}{2.2} & \cellCDS[\wperc]{fee9cc}{47.8} & \cellCDS[\wperc]{fedfc9}{31.3} & \cellCDS[\wperc]{f9d8c7}{23.4} & \cellCDS[\wperc]{faf1ce}{68.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courtroom & \cellCDS[\wate]{efcac4}{0.0794} & \cellCDS[\wate]{f0cac4}{0.0793} & \cellCDS[\wate]{f8d7c7}{0.0754} & \cellCDS[\wate]{eac2c2}{0.0819} & \cellCDS[\wate]{fdefce}{0.0649} & \cellCDS[\wate]{b3d09f}{0.0531} & \cellCDS[\wperc]{f5d2c6}{17.1} & \cellCDS[\wperc]{ecc5c3}{3.6} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{fad9c7}{25.3} & \cellCDS[\wperc]{fdefcf}{59.7} & \cellCDS[\wperc]{e5e8c0}{77.3} & \cellCDS[\wperc]{f6d3c6}{18.5} & \cellCDS[\wperc]{ecc5c3}{3.1} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{fbdcc8}{27.4} & \cellCDS[\wperc]{f9f1cd}{68.4} & \cellCDS[\wperc]{e3e7bf}{78.4} & \cellCDS[\wperc]{faf1ce}{68.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Museum & \cellCDS[\wate]{b3d09f}{0.0636} & \cellCDS[\wate]{f0cac4}{0.0788} & \cellCDS[\wate]{fee9cc}{0.0723} & \cellCDS[\wate]{eac2c2}{0.0804} & \cellCDS[\wate]{f8d6c7}{0.0767} & \cellCDS[\wate]{e7e9c2}{0.0675} & \cellCDS[\wperc]{f0cbc4}{9.4} & \cellCDS[\wperc]{eac3c2}{0.8} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{f0cbc4}{9.5} & \cellCDS[\wperc]{f1ccc4}{11.0} & \cellCDS[\wperc]{f0cbc4}{9.5} & \cellCDS[\wperc]{ebc3c2}{1.8} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{f4d1c5}{15.7} & \cellCDS[\wperc]{f1ccc4}{11.0} & \cellCDS[\wperc]{e4e7bf}{78.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{c0d6a8}{94.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Palace & \cellCDS[\wate]{b3d09f}{0.0199} & \cellCDS[\wate]{eac2c2}{0.0807} & \cellCDS[\wate]{ffe1c9}{0.0607} & \cellCDS[\wate]{eac2c2}{0.0803} & \cellCDS[\wate]{fee6cb}{0.0547} & \cellCDS[\wate]{c1d7a8}{0.0238} & \cellCDS[\wperc]{ffe2c9}{35.3} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{edc7c3}{5.3} & \cellCDS[\wperc]{f2cec5}{13.6} & \cellCDS[\wperc]{fee7cb}{44.8} & \cellCDS[\wperc]{ffe1c9}{33.3} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{f0cac4}{9.2} & \cellCDS[\wperc]{f1cdc4}{11.5} & \cellCDS[\wperc]{feeacc}{49.3} & \cellCDS[\wperc]{f5efcb}{70.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Temple & \cellCDS[\wate]{b6d2a1}{0.0041} & \cellCDS[\wate]{eac2c2}{0.0809} & \cellCDS[\wate]{eec9c3}{0.0753} & \cellCDS[\wate]{f1ccc4}{0.0724} & \cellCDS[\wate]{f0cbc4}{0.0727} & \cellCDS[\wate]{b3d09f}{0.0029} & \cellCDS[\wperc]{f4d1c5}{16.7} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{eac3c2}{0.9} & \cellCDS[\wperc]{ffe1c9}{33.5} & \cellCDS[\wperc]{feebcd}{51.8} & \cellCDS[\wperc]{cfddb1}{87.3} & \cellCDS[\wperc]{f3cfc5}{14.2} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{fedfc9}{31.6} & \cellCDS[\wperc]{feeacd}{50.5} & \cellCDS[\wperc]{d5e0b5}{84.7} & \cellCDS[\wperc]{fee8cc}{46.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\midrule
\midrule
\multirow[c]{21}{*}{\rotatebox{90}{\textbf{\large{100 views}}}} & \multirow[c]{7}{*}{\rotatebox{90}{Train}} & Barn & \cellCDS[\wate]{fee8cc}{0.0301} & \cellCDS[\wate]{eac2c2}{0.0555} & \cellCDS[\wate]{fee7cb}{0.0316} & \cellCDS[\wate]{eac2c2}{0.0557} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wate]{b8d2a2}{0.0019} & \cellCDS[\wperc]{efecc7}{72.9} & \cellCDS[\wperc]{f1cdc4}{12.0} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{f2cec5}{12.9} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{b7d2a2}{97.9} & \cellCDS[\wperc]{f0edc7}{72.5} & \cellCDS[\wperc]{f0cac4}{9.4} & \cellCDS[\wperc]{eac2c2}{0.6} & \cellCDS[\wperc]{f1ccc4}{11.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{c4d8ab}{92.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Caterpillar & \cellCDS[\wate]{fee9cc}{0.0289} & \cellCDS[\wate]{b8d2a2}{0.0119} & \cellCDS[\wate]{eac2c2}{0.0455} & \cellCDS[\wate]{b3d09f}{0.0111} & \cellCDS[\wate]{b3d09f}{0.0111} & \cellCDS[\wate]{b3d09f}{0.0112} & \cellCDS[\wperc]{feeece}{56.7} & \cellCDS[\wperc]{e5e7c0}{77.5} & \cellCDS[\wperc]{f7d5c6}{20.9} & \cellCDS[\wperc]{bdd5a5}{95.4} & \cellCDS[\wperc]{b9d3a3}{96.9} & \cellCDS[\wperc]{bdd5a5}{95.3} & \cellCDS[\wperc]{fdf0cf}{61.8} & \cellCDS[\wperc]{feedce}{54.8} & \cellCDS[\wperc]{f7d5c6}{20.2} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{c0d6a8}{94.1} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Church & \cellCDS[\wate]{b4d0a0}{0.0298} & \cellCDS[\wate]{fbf2cf}{0.0368} & \cellCDS[\wate]{eac2c2}{0.0516} & \cellCDS[\wate]{b3d09f}{0.0296} & \cellCDS[\wate]{e6e8c1}{0.0348} & \cellCDS[\wate]{ecebc4}{0.0353} & \cellCDS[\wperc]{fdf3d0}{65.9} & \cellCDS[\wperc]{fbf2cf}{67.5} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{fdf0cf}{61.1} & \cellCDS[\wperc]{e8e9c2}{76.0} & \cellCDS[\wperc]{fdf1cf}{63.1} & \cellCDS[\wperc]{fdf3d0}{66.6} & \cellCDS[\wperc]{e5e8c0}{77.3} & \cellCDS[\wperc]{eac3c2}{0.9} & \cellCDS[\wperc]{f1edc8}{72.1} & \cellCDS[\wperc]{d0deb2}{86.7} & \cellCDS[\wperc]{fdf1cf}{63.2} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b9d3a3}{97.0} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courthouse & \cellCDS[\wate]{feebcd}{0.0516} & \cellCDS[\wate]{eac2c2}{0.0572} & \cellCDS[\wate]{f8d6c7}{0.0548} & \cellCDS[\wate]{f0cbc4}{0.0561} & \cellCDS[\wate]{eec8c3}{0.0564} & \cellCDS[\wate]{b3d09f}{0.0465} & \cellCDS[\wperc]{ecc5c3}{3.8} & \cellCDS[\wperc]{eac2c2}{0.6} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{f6d4c6}{18.9} & \cellCDS[\wperc]{feebcd}{51.5} & \cellCDS[\wperc]{f9d9c7}{24.4} & \cellCDS[\wperc]{ecc5c3}{3.8} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{eac2c2}{0.8} & \cellCDS[\wperc]{f7d5c6}{20.0} & \cellCDS[\wperc]{feeacd}{50.6} & \cellCDS[\wperc]{f7d5c6}{20.4} & \cellCDS[\wperc]{fbdbc8}{27.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ignatius & \cellCDS[\wate]{e2e6be}{0.0100} & \cellCDS[\wate]{b6d1a1}{0.0007} & \cellCDS[\wate]{eac2c2}{0.0469} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{f4d1c5}{16.4} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f0cbc4}{9.6} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Meetingroom & \cellCDS[\wate]{b6d2a1}{0.0097} & \cellCDS[\wate]{eac2c2}{0.0525} & \cellCDS[\wate]{f4d0c5}{0.0457} & \cellCDS[\wate]{fadac7}{0.0411} & \cellCDS[\wate]{cbdbaf}{0.0135} & \cellCDS[\wate]{b3d09f}{0.0089} & \cellCDS[\wperc]{feeece}{58.2} & \cellCDS[\wperc]{eec9c3}{7.1} & \cellCDS[\wperc]{efcac4}{8.3} & \cellCDS[\wperc]{e0e5bd}{79.7} & \cellCDS[\wperc]{d7e1b7}{83.8} & \cellCDS[\wperc]{d4e0b5}{85.1} & \cellCDS[\wperc]{feebcd}{50.9} & \cellCDS[\wperc]{eec8c3}{6.7} & \cellCDS[\wperc]{edc7c3}{5.1} & \cellCDS[\wperc]{e1e6be}{78.9} & \cellCDS[\wperc]{dae3b9}{82.3} & \cellCDS[\wperc]{d1deb3}{86.1} & \cellCDS[\wperc]{d6e0b6}{84.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Truck & \cellCDS[\wate]{eac2c2}{0.0208} & \cellCDS[\wate]{b8d2a2}{0.0008} & \cellCDS[\wate]{f6d4c6}{0.0170} & \cellCDS[\wate]{b5d1a0}{0.0005} & \cellCDS[\wate]{b4d0a0}{0.0005} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wperc]{c4d8ab}{92.1} & \cellCDS[\wperc]{b4d0a0}{99.6} & \cellCDS[\wperc]{ffe0c9}{32.8} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{c4d8ab}{92.1} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f3d0c5}{15.2} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{8}{*}{\rotatebox{90}{Intermediate}} & Family & \cellCDS[\wate]{c1d7a8}{0.0047} & \cellCDS[\wate]{bad3a4}{0.0034} & \cellCDS[\wate]{bdd5a6}{0.0040} & \cellCDS[\wate]{eac2c2}{0.0446} & \cellCDS[\wate]{b4d0a0}{0.0021} & \cellCDS[\wate]{b3d09f}{0.0019} & \cellCDS[\wperc]{fdefce}{58.8} & \cellCDS[\wperc]{d7e1b7}{83.7} & \cellCDS[\wperc]{f4efca}{70.4} & \cellCDS[\wperc]{fee9cc}{48.9} & \cellCDS[\wperc]{bbd4a4}{96.3} & \cellCDS[\wperc]{b9d3a3}{96.9} & \cellCDS[\wperc]{feeacd}{50.0} & \cellCDS[\wperc]{f2eec9}{71.5} & \cellCDS[\wperc]{feeacd}{50.0} & \cellCDS[\wperc]{fee7cb}{43.6} & \cellCDS[\wperc]{dee4bb}{80.8} & \cellCDS[\wperc]{dce3ba}{81.3} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Francis & \cellCDS[\wate]{fbdbc8}{0.0400} & \cellCDS[\wate]{d1deb3}{0.0077} & \cellCDS[\wate]{eac2c2}{0.0547} & \cellCDS[\wate]{b6d1a1}{0.0009} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{bdd5a5}{0.0027} & \cellCDS[\wperc]{feebcd}{51.8} & \cellCDS[\wperc]{fee7cb}{45.0} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{b6d1a1}{98.7} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{cddcb0}{88.1} & \cellCDS[\wperc]{feebcd}{51.1} & \cellCDS[\wperc]{f8d7c7}{22.6} & \cellCDS[\wperc]{eac2c2}{0.2} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f0edc7}{72.6} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Horse & \cellCDS[\wate]{ccdcb0}{0.0039} & \cellCDS[\wate]{eaeac3}{0.0054} & \cellCDS[\wate]{eac2c2}{0.0142} & \cellCDS[\wate]{b4d0a0}{0.0026} & \cellCDS[\wate]{b3d09f}{0.0025} & \cellCDS[\wate]{b3d09f}{0.0026} & \cellCDS[\wperc]{f5efcb}{70.2} & \cellCDS[\wperc]{fcf3cf}{67.2} & \cellCDS[\wperc]{ffe3ca}{36.3} & \cellCDS[\wperc]{c5d9ab}{91.7} & \cellCDS[\wperc]{ecebc5}{73.9} & \cellCDS[\wperc]{e8e9c2}{75.9} & \cellCDS[\wperc]{f9f1cd}{68.6} & \cellCDS[\wperc]{fee6cb}{42.1} & \cellCDS[\wperc]{f3cfc5}{14.6} & \cellCDS[\wperc]{f9f1cd}{68.6} & \cellCDS[\wperc]{faf1ce}{68.0} & \cellCDS[\wperc]{faf1ce}{68.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Lighthouse & \cellCDS[\wate]{d5e0b5}{0.0090} & \cellCDS[\wate]{eac2c2}{0.0571} & \cellCDS[\wate]{eec7c3}{0.0536} & \cellCDS[\wate]{b6d2a1}{0.0014} & \cellCDS[\wate]{f4d1c5}{0.0479} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wperc]{d7e1b7}{83.7} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{b9d3a3}{97.2} & \cellCDS[\wperc]{fcf3cf}{66.9} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{c9daad}{90.2} & \cellCDS[\wperc]{eac3c2}{0.9} & \cellCDS[\wperc]{eac2c2}{0.6} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f8f1cd}{68.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & M60 & \cellCDS[\wate]{b9d3a3}{0.0019} & \cellCDS[\wate]{edc6c3}{0.0547} & \cellCDS[\wate]{eac2c2}{0.0573} & \cellCDS[\wate]{c8daad}{0.0057} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{fee9cc}{48.9} & \cellCDS[\wperc]{fcddc8}{28.7} & \cellCDS[\wperc]{efc9c4}{8.1} & \cellCDS[\wperc]{c2d7a9}{93.1} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{feeacd}{50.2} & \cellCDS[\wperc]{fedfc9}{31.0} & \cellCDS[\wperc]{eec8c3}{6.8} & \cellCDS[\wperc]{c4d8ab}{92.1} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f3eeca}{71.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Panther & \cellCDS[\wate]{feeece}{0.0244} & \cellCDS[\wate]{eec9c3}{0.0521} & \cellCDS[\wate]{eac2c2}{0.0561} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wate]{eec9c3}{0.0521} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{fcdcc8}{28.2} & \cellCDS[\wperc]{f5d2c6}{18.0} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{b5d1a0}{99.2} & \cellCDS[\wperc]{feebcd}{51.9} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{fbdbc8}{27.2} & \cellCDS[\wperc]{f3d0c5}{15.2} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{feebcd}{52.4} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f5efcb}{70.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Playground & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{eac2c2}{0.0570} & \cellCDS[\wate]{efc9c4}{0.0527} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{f3cfc5}{14.2} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{efcac4}{8.6} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f3cfc5}{14.2} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eec7c3}{6.2} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{ffe4ca}{38.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Train & \cellCDS[\wate]{f4d1c5}{0.0533} & \cellCDS[\wate]{eac2c2}{0.0564} & \cellCDS[\wate]{cadbae}{0.0392} & \cellCDS[\wate]{b4d0a0}{0.0373} & \cellCDS[\wate]{edc7c3}{0.0554} & \cellCDS[\wate]{b3d09f}{0.0372} & \cellCDS[\wperc]{f9d9c7}{24.6} & \cellCDS[\wperc]{eac3c2}{0.9} & \cellCDS[\wperc]{ecc6c3}{4.1} & \cellCDS[\wperc]{fdf3d0}{66.4} & \cellCDS[\wperc]{fedfc9}{31.6} & \cellCDS[\wperc]{fdf2d0}{65.6} & \cellCDS[\wperc]{fee6cb}{42.7} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{ecc6c3}{3.9} & \cellCDS[\wperc]{fdf2d0}{65.0} & \cellCDS[\wperc]{ffe3ca}{37.2} & \cellCDS[\wperc]{fdf2d0}{65.0} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{6}{*}{\rotatebox{90}{Advanced}} & Auditorium & \cellCDS[\wate]{b3d09f}{0.0481} & \cellCDS[\wate]{eac2c2}{0.0555} & \cellCDS[\wate]{eec8c3}{0.0550} & \cellCDS[\wate]{fadac7}{0.0536} & \cellCDS[\wate]{fedfc9}{0.0532} & \cellCDS[\wate]{fddec8}{0.0532} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{eac3c2}{1.2} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{ebc4c2}{2.1} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{ebc4c2}{2.1} & \cellCDS[\wperc]{eac2c2}{0.3} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{c0d6a8}{94.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ballroom & \cellCDS[\wate]{ffe2c9}{0.0477} & \cellCDS[\wate]{eac2c2}{0.0531} & \cellCDS[\wate]{eac2c2}{0.0531} & \cellCDS[\wate]{fdf2d0}{0.0431} & \cellCDS[\wate]{fadac7}{0.0491} & \cellCDS[\wate]{b3d09f}{0.0377} & \cellCDS[\wperc]{fbdcc8}{27.6} & \cellCDS[\wperc]{eec8c3}{6.6} & \cellCDS[\wperc]{ebc4c2}{2.3} & \cellCDS[\wperc]{ffe2ca}{36.0} & \cellCDS[\wperc]{ffe1c9}{32.9} & \cellCDS[\wperc]{f7d5c6}{20.2} & \cellCDS[\wperc]{ffe4ca}{38.2} & \cellCDS[\wperc]{f0cac4}{9.1} & \cellCDS[\wperc]{ecc5c3}{2.9} & \cellCDS[\wperc]{fee9cc}{47.9} & \cellCDS[\wperc]{ffe5cb}{41.8} & \cellCDS[\wperc]{fad9c7}{25.0} & \cellCDS[\wperc]{b9d3a3}{97.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courtroom & \cellCDS[\wate]{fcdcc8}{0.0526} & \cellCDS[\wate]{fcddc8}{0.0525} & \cellCDS[\wate]{fbdac8}{0.0529} & \cellCDS[\wate]{eac2c2}{0.0576} & \cellCDS[\wate]{fdf2d0}{0.0461} & \cellCDS[\wate]{b3d09f}{0.0398} & \cellCDS[\wperc]{ffe5cb}{41.2} & \cellCDS[\wperc]{f3d0c5}{15.2} & \cellCDS[\wperc]{eac2c2}{0.6} & \cellCDS[\wperc]{fee7cb}{45.2} & \cellCDS[\wperc]{fdf2d0}{64.6} & \cellCDS[\wperc]{f1edc8}{72.3} & \cellCDS[\wperc]{fee6cb}{42.3} & \cellCDS[\wperc]{f6d3c6}{18.6} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{fee9cc}{47.4} & \cellCDS[\wperc]{fdf3d0}{66.3} & \cellCDS[\wperc]{f2eec9}{71.8} & \cellCDS[\wperc]{cddcb0}{88.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Museum & \cellCDS[\wate]{f1edc8}{0.0502} & \cellCDS[\wate]{feeacd}{0.0517} & \cellCDS[\wate]{ffe4ca}{0.0526} & \cellCDS[\wate]{eac2c2}{0.0554} & \cellCDS[\wate]{b3d09f}{0.0481} & \cellCDS[\wate]{f1edc8}{0.0502} & \cellCDS[\wperc]{efc9c4}{8.1} & \cellCDS[\wperc]{efc9c4}{7.8} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{efcac4}{8.7} & \cellCDS[\wperc]{f2cec5}{13.4} & \cellCDS[\wperc]{f1cdc4}{11.7} & \cellCDS[\wperc]{efc9c4}{8.1} & \cellCDS[\wperc]{efcac4}{8.7} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{f0cac4}{9.2} & \cellCDS[\wperc]{f3d0c5}{14.9} & \cellCDS[\wperc]{f2cec5}{12.5} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Palace & \cellCDS[\wate]{b3d09f}{0.0167} & \cellCDS[\wate]{ecc6c3}{0.0572} & \cellCDS[\wate]{fadac7}{0.0480} & \cellCDS[\wate]{eac2c2}{0.0590} & \cellCDS[\wate]{ffe5ca}{0.0419} & \cellCDS[\wate]{c7d9ac}{0.0205} & \cellCDS[\wperc]{ffe4ca}{38.1} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{eec9c3}{7.1} & \cellCDS[\wperc]{f7d6c6}{21.2} & \cellCDS[\wperc]{ffe4ca}{38.1} & \cellCDS[\wperc]{ffe1c9}{34.2} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{f0cac4}{9.2} & \cellCDS[\wperc]{f4d1c5}{16.6} & \cellCDS[\wperc]{fddec8}{30.0} & \cellCDS[\wperc]{e1e6be}{79.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{c9daad}{90.0} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Temple & \cellCDS[\wate]{fdf3d0}{0.0210} & \cellCDS[\wate]{eac2c2}{0.0575} & \cellCDS[\wate]{f3cfc5}{0.0499} & \cellCDS[\wate]{efcac4}{0.0526} & \cellCDS[\wate]{efcac4}{0.0528} & \cellCDS[\wate]{b3d09f}{0.0025} & \cellCDS[\wperc]{f3cfc5}{14.8} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{ebc4c2}{2.2} & \cellCDS[\wperc]{ffe2c9}{35.7} & \cellCDS[\wperc]{feeccd}{54.5} & \cellCDS[\wperc]{d7e1b7}{83.9} & \cellCDS[\wperc]{efcac4}{9.0} & \cellCDS[\wperc]{eac2c2}{0.0} & \cellCDS[\wperc]{eac3c2}{0.9} & \cellCDS[\wperc]{ffe1c9}{32.9} & \cellCDS[\wperc]{feebcd}{52.3} & \cellCDS[\wperc]{d8e2b8}{82.9} & \cellCDS[\wperc]{feeece}{58.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\midrule
\midrule
\multirow[c]{21}{*}{\rotatebox{90}{\textbf{\large{200 views}}}} & \multirow[c]{7}{*}{\rotatebox{90}{Train}} & Barn & \cellCDS[\wate]{fedfc9}{0.0222} & \cellCDS[\wate]{eac2c2}{0.0317} & \cellCDS[\wate]{ffe4ca}{0.0199} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0010} & \cellCDS[\wperc]{eeecc6}{73.4} & \cellCDS[\wperc]{fee7cb}{44.1} & \cellCDS[\wperc]{fddec8}{29.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{c2d7a9}{93.0} & \cellCDS[\wperc]{efecc7}{73.0} & \cellCDS[\wperc]{fee0c9}{32.0} & \cellCDS[\wperc]{f8d7c7}{22.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{cadbae}{89.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Caterpillar & \cellCDS[\wate]{eac2c2}{0.0160} & \cellCDS[\wate]{b4d0a0}{0.0076} & \cellCDS[\wate]{f3eec9}{0.0100} & \cellCDS[\wate]{b4d0a0}{0.0076} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0075} & \cellCDS[\wperc]{eeecc6}{73.3} & \cellCDS[\wperc]{c0d6a8}{93.8} & \cellCDS[\wperc]{feeccd}{53.0} & \cellCDS[\wperc]{bfd6a7}{94.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{bcd4a5}{95.9} & \cellCDS[\wperc]{d3dfb4}{85.4} & \cellCDS[\wperc]{d9e2b8}{82.6} & \cellCDS[\wperc]{fee6cb}{43.1} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{bcd4a5}{96.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Church & \cellCDS[\wate]{fee6cb}{0.0274} & \cellCDS[\wate]{c0d6a8}{0.0218} & \cellCDS[\wate]{eac2c2}{0.0320} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0212} & \cellCDS[\wperc]{fdf3d0}{65.7} & \cellCDS[\wperc]{f2eec9}{71.6} & \cellCDS[\wperc]{ebc4c2}{2.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf2d0}{65.5} & \cellCDS[\wperc]{d9e2b8}{82.6} & \cellCDS[\wperc]{d5e0b5}{84.6} & \cellCDS[\wperc]{ebc3c2}{1.9} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf3d0}{66.4} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courthouse & \cellCDS[\wate]{ebc3c2}{0.0406} & \cellCDS[\wate]{eac2c2}{0.0407} & \cellCDS[\wate]{f5d2c6}{0.0389} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{ecc5c3}{0.0404} & \cellCDS[\wate]{b3d09f}{0.0303} & \cellCDS[\wperc]{fcdcc8}{28.0} & \cellCDS[\wperc]{eac2c2}{0.7} & \cellCDS[\wperc]{ecc5c3}{3.2} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{ffe2c9}{35.1} & \cellCDS[\wperc]{fddec8}{30.1} & \cellCDS[\wperc]{fcdcc8}{27.9} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{ebc3c2}{1.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{ffe1c9}{33.4} & \cellCDS[\wperc]{f9d8c7}{23.6} & \cellCDS[\wperc]{eaeac3}{75.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ignatius & \cellCDS[\wate]{eac2c2}{0.0218} & \cellCDS[\wate]{b5d1a0}{0.0004} & \cellCDS[\wate]{fee7cb}{0.0124} & \cellCDS[\wate]{b6d1a1}{0.0004} & \cellCDS[\wate]{b4d0a0}{0.0002} & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wperc]{f9f1cd}{68.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{ffe1c9}{33.1} & \cellCDS[\wperc]{b5d1a0}{98.8} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f8d6c7}{22.2} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Meetingroom & \cellCDS[\wate]{faf1ce}{0.0145} & \cellCDS[\wate]{b3d09f}{0.0060} & \cellCDS[\wate]{eac2c2}{0.0329} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b5d1a0}{0.0063} & \cellCDS[\wate]{b6d1a1}{0.0063} & \cellCDS[\wperc]{f8f1cd}{68.9} & \cellCDS[\wperc]{dbe3ba}{81.7} & \cellCDS[\wperc]{f2cec5}{13.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{cddcb0}{88.1} & \cellCDS[\wperc]{ccdcb0}{88.5} & \cellCDS[\wperc]{f7f0cc}{69.5} & \cellCDS[\wperc]{cddcb0}{88.0} & \cellCDS[\wperc]{efcac4}{8.9} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{d5e0b5}{84.4} & \cellCDS[\wperc]{c7d9ac}{90.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Truck & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{d4e0b5}{0.0007} & \cellCDS[\wate]{eac2c2}{0.0034} & \cellCDS[\wate]{bfd6a7}{0.0004} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b8d2a2}{0.0003} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{e4e7bf}{78.1} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{d2dfb4}{85.8} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{8}{*}{\rotatebox{90}{Intermediate}} & Family & \cellCDS[\wate]{c2d7a9}{0.0032} & \cellCDS[\wate]{b3d09f}{0.0014} & \cellCDS[\wate]{bfd6a7}{0.0028} & \cellCDS[\wate]{b4d0a0}{0.0015} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eac2c2}{0.0274} & \cellCDS[\wperc]{fdf1cf}{62.4} & \cellCDS[\wperc]{b6d2a1}{98.3} & \cellCDS[\wperc]{f7f0cc}{69.2} & \cellCDS[\wperc]{b6d2a1}{98.2} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fad9c7}{25.0} & \cellCDS[\wperc]{feeacd}{50.4} & \cellCDS[\wperc]{dbe3ba}{82.0} & \cellCDS[\wperc]{feeacd}{50.4} & \cellCDS[\wperc]{e1e6be}{79.0} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f9d8c7}{23.2} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Francis & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wate]{eac2c2}{0.0101} & \cellCDS[\wate]{ffe4ca}{0.0062} & \cellCDS[\wate]{edc6c3}{0.0097} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{fdf0cf}{0.0040} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{dfe5bc}{80.3} & \cellCDS[\wperc]{feedce}{56.4} & \cellCDS[\wperc]{c7d9ac}{90.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{e5e7c0}{77.6} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{feebcd}{51.2} & \cellCDS[\wperc]{feedce}{54.7} & \cellCDS[\wperc]{c4d8ab}{92.1} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf0cf}{60.7} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Horse & \cellCDS[\wate]{eac2c2}{0.0023} & \cellCDS[\wate]{ecebc5}{0.0019} & \cellCDS[\wate]{ffe1c9}{0.0021} & \cellCDS[\wate]{c7d9ac}{0.0018} & \cellCDS[\wate]{b3d09f}{0.0018} & \cellCDS[\wate]{d8e1b7}{0.0019} & \cellCDS[\wperc]{ecebc5}{74.0} & \cellCDS[\wperc]{dce3ba}{81.5} & \cellCDS[\wperc]{e5e7c0}{77.7} & \cellCDS[\wperc]{c4d8ab}{92.1} & \cellCDS[\wperc]{ecebc4}{74.2} & \cellCDS[\wperc]{edecc6}{73.8} & \cellCDS[\wperc]{f7f0cc}{69.3} & \cellCDS[\wperc]{faf2ce}{67.8} & \cellCDS[\wperc]{feeece}{57.4} & \cellCDS[\wperc]{f8f1cd}{69.0} & \cellCDS[\wperc]{f9f1cd}{68.5} & \cellCDS[\wperc]{fdf1cf}{63.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Lighthouse & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wate]{fee9cc}{0.0192} & \cellCDS[\wate]{eac2c2}{0.0377} & \cellCDS[\wate]{b7d2a2}{0.0010} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b9d3a3}{0.0013} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{fedfc9}{31.1} & \cellCDS[\wperc]{ebc3c2}{1.9} & \cellCDS[\wperc]{bad3a4}{96.7} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b6d1a1}{98.8} & \cellCDS[\wperc]{b7d2a2}{98.0} & \cellCDS[\wperc]{fcdcc8}{28.0} & \cellCDS[\wperc]{ebc3c2}{1.9} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b5d1a0}{98.9} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & M60 & \cellCDS[\wate]{d9e2b8}{0.0062} & \cellCDS[\wate]{b4d0a0}{0.0004} & \cellCDS[\wate]{eac2c2}{0.0351} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{edecc6}{73.7} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{f7d6c6}{21.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f7d5c6}{20.9} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Panther & \cellCDS[\wate]{bcd4a5}{0.0011} & \cellCDS[\wate]{b5d1a0}{0.0004} & \cellCDS[\wate]{fadac7}{0.0177} & \cellCDS[\wate]{eac2c2}{0.0236} & \cellCDS[\wate]{b4d0a0}{0.0003} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{c3d7a9}{92.8} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{fee0c9}{32.3} & \cellCDS[\wperc]{feedce}{55.9} & \cellCDS[\wperc]{b4d0a0}{99.3} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fcddc8}{28.8} & \cellCDS[\wperc]{feedce}{55.6} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Playground & \cellCDS[\wate]{eac2c2}{0.0371} & \cellCDS[\wate]{dde4bb}{0.0071} & \cellCDS[\wate]{feeccd}{0.0174} & \cellCDS[\wate]{b4d0a0}{0.0003} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wperc]{fbdac8}{26.2} & \cellCDS[\wperc]{fdefcf}{60.0} & \cellCDS[\wperc]{ffe4ca}{38.2} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fdf0cf}{61.5} & \cellCDS[\wperc]{fdf1cf}{62.6} & \cellCDS[\wperc]{ffe4ca}{39.4} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Train & \cellCDS[\wate]{eac2c2}{0.0362} & \cellCDS[\wate]{c0d6a8}{0.0270} & \cellCDS[\wate]{fdf3d0}{0.0297} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0264} & \cellCDS[\wperc]{fbdbc8}{27.2} & \cellCDS[\wperc]{fdefcf}{59.4} & \cellCDS[\wperc]{f5d3c6}{18.0} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdefcf}{59.4} & \cellCDS[\wperc]{fee9cc}{47.8} & \cellCDS[\wperc]{fdf0cf}{61.1} & \cellCDS[\wperc]{f2cdc5}{12.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf2d0}{64.5} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{6}{*}{\rotatebox{90}{Advanced}} & Auditorium & \cellCDS[\wate]{b3d09f}{0.0374} & \cellCDS[\wate]{fee0c9}{0.0389} & \cellCDS[\wate]{eac2c2}{0.0395} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{d8e1b7}{0.0378} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{eac2c2}{0.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ballroom & \cellCDS[\wate]{eac2c2}{0.0365} & \cellCDS[\wate]{b3d09f}{0.0243} & \cellCDS[\wate]{f3cfc5}{0.0347} & \cellCDS[\wate]{dbe3ba}{0.0265} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{dae3b9}{0.0264} & \cellCDS[\wperc]{fbdbc8}{26.8} & \cellCDS[\wperc]{ffe2c9}{35.7} & \cellCDS[\wperc]{eec9c3}{7.1} & \cellCDS[\wperc]{ffe3ca}{36.9} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fadac7}{25.7} & \cellCDS[\wperc]{fee8cc}{46.5} & \cellCDS[\wperc]{feeacd}{50.1} & \cellCDS[\wperc]{eec8c3}{7.0} & \cellCDS[\wperc]{feeccd}{54.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fee6cb}{42.4} & \cellCDS[\wperc]{b6d1a1}{98.5} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courtroom & \cellCDS[\wate]{f5d3c6}{0.0353} & \cellCDS[\wate]{f5d3c6}{0.0353} & \cellCDS[\wate]{eac2c2}{0.0367} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0291} & \cellCDS[\wperc]{fdf0cf}{61.4} & \cellCDS[\wperc]{feebcd}{51.7} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf3d0}{65.8} & \cellCDS[\wperc]{fdf0cf}{62.0} & \cellCDS[\wperc]{fdf1cf}{62.5} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fcf3cf}{67.1} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Museum & \cellCDS[\wate]{b3d09f}{0.0341} & \cellCDS[\wate]{feeccd}{0.0360} & \cellCDS[\wate]{eac2c2}{0.0383} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{ebeac4}{0.0351} & \cellCDS[\wperc]{f4d1c5}{15.7} & \cellCDS[\wperc]{f1ccc4}{11.3} & \cellCDS[\wperc]{eac2c2}{0.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f1cdc4}{11.9} & \cellCDS[\wperc]{f4d0c5}{15.6} & \cellCDS[\wperc]{f2cec5}{13.1} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f1cdc4}{11.4} & \cellCDS[\wperc]{b5d1a0}{99.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Palace & \cellCDS[\wate]{b3d09f}{0.0124} & \cellCDS[\wate]{eac2c2}{0.0405} & \cellCDS[\wate]{fdf0cf}{0.0233} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{ffe3ca}{0.0302} & \cellCDS[\wate]{c1d7a8}{0.0142} & \cellCDS[\wperc]{fee8cc}{45.9} & \cellCDS[\wperc]{ebc4c2}{2.7} & \cellCDS[\wperc]{ecc5c3}{3.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fee0c9}{31.7} & \cellCDS[\wperc]{fee6cb}{42.1} & \cellCDS[\wperc]{fee7cb}{44.1} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{ecc5c3}{3.1} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fbdac8}{26.2} & \cellCDS[\wperc]{fee9cc}{49.2} & \cellCDS[\wperc]{d0deb2}{87.0} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Temple & \cellCDS[\wate]{dbe3ba}{0.0091} & \cellCDS[\wate]{eac2c2}{0.0404} & \cellCDS[\wate]{efc9c4}{0.0373} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{f2cdc5}{0.0358} & \cellCDS[\wate]{b3d09f}{0.0021} & \cellCDS[\wperc]{fcddc8}{29.0} & \cellCDS[\wperc]{eac2c2}{0.6} & \cellCDS[\wperc]{eac2c2}{0.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{feeece}{57.0} & \cellCDS[\wperc]{d8e2b8}{83.1} & \cellCDS[\wperc]{f9d8c7}{23.8} & \cellCDS[\wperc]{eac2c2}{0.1} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{feedce}{55.2} & \cellCDS[\wperc]{d7e1b7}{83.9} & \cellCDS[\wperc]{e0e5bd}{79.5} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\bottomrule
\end{tabular}
}
\end{table*}
\begin{table*}
    \centering
    \resizebox{0.9\linewidth}{!}{
\setlength{\tabcolsep}{2pt}
\newdimen\wate \wate=30pt
\newdimen\wperc \wperc=22pt

\begin{tabular}{p{10pt}p{10pt}lcccccc@{\hskip 0.8em}|@{\hskip 0.8em}cccccc@{\hskip 0.8em}|@{\hskip 0.8em}cccccc@{\hskip 0.8em}|@{\hskip 0.8em}cccccc}
\toprule
 &  &  & \multicolumn{6}{c}{\textbf{ATE ($\downarrow$)}} & \multicolumn{6}{c}{\textbf{RTA@5 ($\uparrow$)}} & \multicolumn{6}{c}{\textbf{RRA@5 ($\uparrow$)}} & \multicolumn{6}{c}{\textbf{Reg. ($\uparrow$)}} \\
 &  &  Scene & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} & \rotatebox{90}{COLMAP~\cite{colmapsfm}} & \rotatebox{90}{ACE-Zero~\cite{acezero}} & \rotatebox{90}{FlowMap~\cite{flowmap}} & \rotatebox{90}{VGGSfM~\cite{vggsfm}} & \rotatebox{90}{DF-SfM~\cite{detfreeSfm}} & \rotatebox{90}{\textbf{MASt3R-SfM}} \\
\midrule
\midrule
\midrule
\multirow[c]{21}{*}{\rotatebox{90}{\textbf{\large{full}}}} & \multirow[c]{7}{*}{\rotatebox{90}{Train}} & Barn & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0216} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{c5d9ab}{0.0020} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{feedce}{55.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{d2dfb4}{85.6} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{feedce}{56.1} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{feebcd}{52.6} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Caterpillar & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0053} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0053} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{bdd5a5}{95.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{c4d8aa}{92.3} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{cfddb1}{87.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{d6e0b6}{84.2} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Church & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{b3d09f}{0.0128} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eac2c2}{0.0139} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{e7e9c2}{76.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f5d2c6}{16.8} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{c8daad}{90.5} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f1cdc4}{11.6} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courthouse & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0155} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0130} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fee7cb}{45.0} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f0cbc4}{9.9} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fee7cb}{44.1} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{efcac4}{8.8} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ignatius & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{bcd4a5}{0.0003} & \cellCDS[\wate]{fbdcc8}{0.0033} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0001} & \cellCDS[\wate]{eac2c2}{0.0045} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{f5efcb}{70.0} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{fdefcf}{60.1} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fdf1cf}{62.5} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{fee7cb}{43.6} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Meetingroom & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0286} & \cellCDS[\wate]{d8e2b8}{0.0087} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0046} & \cellCDS[\wate]{b3d09f}{0.0046} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{ffe4ca}{38.5} & \cellCDS[\wperc]{ffe4ca}{39.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{cbdcaf}{89.0} & \cellCDS[\wperc]{c9daad}{89.9} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{ffe4ca}{39.3} & \cellCDS[\wperc]{fbdac8}{26.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{d6e0b6}{84.1} & \cellCDS[\wperc]{c3d7a9}{92.6} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Truck & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{cbdbaf}{0.0006} & \cellCDS[\wate]{eac2c2}{0.0039} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b6d2a1}{0.0003} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{f6f0cb}{69.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{feeccd}{53.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{8}{*}{\rotatebox{90}{Intermediate}} & Family & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0162} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0094} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fee7cb}{44.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fadac7}{25.9} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{ffe4ca}{38.9} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f8d7c7}{22.3} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Francis & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0115} & \cellCDS[\wate]{fdf3d0}{0.0039} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wate]{feedce}{0.0051} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{e1e6be}{79.0} & \cellCDS[\wperc]{faf2ce}{67.7} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{99.7} & \cellCDS[\wperc]{ffe5cb}{41.0} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{feeece}{57.4} & \cellCDS[\wperc]{feeece}{57.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{f5d2c6}{17.0} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Horse & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{b3d09f}{0.0012} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eac2c2}{0.0148} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{dbe3ba}{81.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eec8c3}{6.3} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{faf1ce}{68.2} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eec8c3}{6.4} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Lighthouse & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{f5efcb}{0.0111} & \cellCDS[\wate]{efcac4}{0.0260} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eac2c2}{0.0282} & \cellCDS[\wate]{b3d09f}{0.0038} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{ffe4ca}{38.8} & \cellCDS[\wperc]{f0cbc4}{9.5} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf3d0}{66.0} & \cellCDS[\wperc]{f1edc8}{72.1} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fddec8}{30.6} & \cellCDS[\wperc]{edc6c3}{4.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf3d0}{66.3} & \cellCDS[\wperc]{feeacd}{50.8} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & M60 & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wate]{eac2c2}{0.0258} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0004} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{fee9cc}{48.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{99.8} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{feeacd}{50.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Panther & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{bcd4a5}{0.0003} & \cellCDS[\wate]{eac2c2}{0.0026} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b6d1a1}{0.0003} & \cellCDS[\wate]{b3d09f}{0.0002} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{e5e7c0}{77.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b5d1a0}{99.1} & \cellCDS[\wperc]{b4d0a0}{99.5} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Playground & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{fdf2d0}{0.0017} & \cellCDS[\wate]{eac2c2}{0.0042} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b3d09f}{0.0003} & \cellCDS[\wate]{c2d7a9}{0.0006} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{d3dfb4}{85.5} & \cellCDS[\wperc]{fdf2cf}{63.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{99.9} & \cellCDS[\wperc]{b4d0a0}{99.3} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{d9e2b8}{82.7} & \cellCDS[\wperc]{fee9cc}{49.1} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b4d0a0}{99.3} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Train & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{b3d09f}{0.0216} & \cellCDS[\wate]{e3e7bf}{0.0233} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eac2c2}{0.0293} & \cellCDS[\wate]{dce3ba}{0.0230} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fdf1cf}{62.5} & \cellCDS[\wperc]{fcddc8}{29.2} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{ffe5cb}{41.8} & \cellCDS[\wperc]{f4d1c5}{15.8} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fdf1cf}{62.6} & \cellCDS[\wperc]{f6d3c6}{18.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fee6cb}{42.8} & \cellCDS[\wperc]{f1ccc4}{10.6} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\cmidrule{2-27}
 & \multirow[c]{6}{*}{\rotatebox{90}{Advanced}} & Auditorium & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{ffe4ca}{0.0335} & \cellCDS[\wate]{eac2c2}{0.0341} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{b5d1a0}{0.0326} & \cellCDS[\wate]{b3d09f}{0.0326} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{eac3c2}{1.1} & \cellCDS[\wperc]{ebc3c2}{1.4} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{ebc3c2}{1.5} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{ebc3c2}{1.6} & \cellCDS[\wperc]{ebc3c2}{1.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{ebc3c2}{1.7} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Ballroom & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{b3d09f}{0.0196} & \cellCDS[\wate]{fee6cb}{0.0199} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{fbdcc8}{0.0199} & \cellCDS[\wate]{eac2c2}{0.0201} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fee6cb}{43.2} & \cellCDS[\wperc]{f4d1c5}{16.7} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fee7cb}{44.4} & \cellCDS[\wperc]{fdddc8}{29.6} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{feedce}{56.4} & \cellCDS[\wperc]{f3cfc5}{14.1} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{feedce}{56.0} & \cellCDS[\wperc]{fee7cb}{43.8} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Courtroom & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{fdf2cf}{0.0280} & \cellCDS[\wate]{eac2c2}{0.0308} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{ecebc5}{0.0276} & \cellCDS[\wate]{b3d09f}{0.0265} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{feeccd}{54.1} & \cellCDS[\wperc]{ecc5c3}{3.6} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf3d0}{66.3} & \cellCDS[\wperc]{f8f1cd}{69.1} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{fdf1cf}{62.5} & \cellCDS[\wperc]{edc7c3}{5.3} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf3d0}{66.8} & \cellCDS[\wperc]{fbf2cf}{67.2} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Museum & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{f7d5c6}{0.0287} & \cellCDS[\wate]{b3d09f}{0.0275} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{fdf2cf}{0.0281} & \cellCDS[\wate]{eac2c2}{0.0290} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{f1ccc4}{11.1} & \cellCDS[\wperc]{eac3c2}{1.2} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f2cec5}{13.5} & \cellCDS[\wperc]{f1ccc4}{11.0} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{f2cec5}{13.5} & \cellCDS[\wperc]{eac3c2}{0.8} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{f3cfc5}{14.8} & \cellCDS[\wperc]{f2cdc5}{12.3} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Palace & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0276} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{fee7cb}{0.0198} & \cellCDS[\wate]{b3d09f}{0.0102} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{ecc5c3}{3.9} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fbdcc8}{27.7} & \cellCDS[\wperc]{ffe2c9}{35.7} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{ecc5c3}{3.1} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fadac7}{25.6} & \cellCDS[\wperc]{fbdbc8}{27.0} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
 &  & Temple & \cellCDS[\wate]{eeeeee}{GT} & \cellCDS[\wate]{eac2c2}{0.0334} & \cellCDS[\wate]{f7d5c6}{0.0271} & \cellCDS[\wate]{eeeeee}{-} & \cellCDS[\wate]{f3cfc5}{0.0289} & \cellCDS[\wate]{b3d09f}{0.0030} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{eac3c2}{0.9} & \cellCDS[\wperc]{ebc3c2}{1.2} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{fdf0cf}{60.7} & \cellCDS[\wperc]{f1edc8}{72.2} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{eac2c2}{0.4} & \cellCDS[\wperc]{eac2c2}{0.5} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{feedce}{55.5} & \cellCDS[\wperc]{dee4bb}{80.7} & \cellCDS[\wperc]{eeeeee}{GT} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{eeeeee}{-} & \cellCDS[\wperc]{b3d09f}{100.} & \cellCDS[\wperc]{b3d09f}{100.} \\
\bottomrule
\end{tabular}
